Proximal gradient methods beyond monotony

We address composite optimization problems, which consist in minimizing the sum of a smooth and a merely lower semicontinuous function, without any convexity assumptions. Numerical solutions of these problems can be obtained by proximal gradient methods, which often rely on a line search procedure as globalization mechanism. We consider an adaptive nonmonotone proximal gradient scheme based on an averaged merit function and establish asymptotic convergence guarantees under weak assumptions, delivering results on par with the monotone strategy. Global worst-case rates for the iterates and a stationarity measure are also derived. Finally, a numerical example indicates the potential of nonmonotonicity and spectral approximations.

==> TeX/Tikz/dictionary_learning.tex <==
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.30196,0.68627,0.29020}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%

\begin{tikzpicture}

\begin{axis}[%
width=0.43\columnwidth,
height=0.266\columnwidth,
at={(0,0)},
scale only axis,
axis x line=bottom,
axis y line=left,
xmode=log,
xmin=300,
xmax=200000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of proximal evaluations},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Fraction of problems solved},
]

\addplot [color=mycolor3, line width=1.4pt, forget plot]
table {TeX/Tikz/Data/dictionary_learning_lambda001_prox/spectral_monotone.dat};
%\addlegendentry{spectral-monotone}

\addplot [color=mycolor2, line width=1.4pt, forget plot]
table {TeX/Tikz/Data/dictionary_learning_lambda001_prox/spectral_max.dat};
%\addlegendentry{spectral-max}

\addplot [color=mycolor1, line width=1.4pt, forget plot]
table {TeX/Tikz/Data/dictionary_learning_lambda001_prox/spectral_average.dat};
%\addlegendentry{spectral-average}

\addplot [color=mycolor3, dotted, line width=1.4pt, forget plot]
table {TeX/Tikz/Data/dictionary_learning_lambda001_prox/plain_monotone.dat};
%\addlegendentry{plain-monotone}

\addplot [color=mycolor2, dotted, line width=1.4pt, forget plot]
table {TeX/Tikz/Data/dictionary_learning_lambda001_prox/plain_max.dat};
%\addlegendentry{plain-max}

\addplot [color=mycolor1, dotted, line width=1.4pt, forget plot]
table {TeX/Tikz/Data/dictionary_learning_lambda001_prox/plain_average.dat};
%\addlegendentry{plain-average}

\end{axis}

\begin{axis}[%
width=0.43\columnwidth,
height=0.266\columnwidth,
at={(0.47\columnwidth,0)},
scale only axis,
axis x line=bottom,
axis y line=left,
xmin=4.2,
xmax=6.1,
xlabel style={font=\color{white!15!black}},
xlabel={Objective},
ymin=-0.05,
ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white}
]

\addplot [color=mycolor3, line width=1.4pt]
table {TeX/Tikz/Data/dictionary_learning_lambda001_obj/spectral_monotone.dat};
%\addlegendentry{spectral-monotone}
\addlegendentry{monotone}

\addplot [color=mycolor2, line width=1.4pt]
table {TeX/Tikz/Data/dictionary_learning_lambda001_obj/spectral_max.dat};
%\addlegendentry{spectral-max}
\addlegendentry{max}

\addplot [color=mycolor1, line width=1.4pt]
table {TeX/Tikz/Data/dictionary_learning_lambda001_obj/spectral_average.dat};
%\addlegendentry{spectral-average}
\addlegendentry{average}

\addplot [color=mycolor3, dotted, line width=1.4pt, forget plot]
table {TeX/Tikz/Data/dictionary_learning_lambda001_obj/plain_monotone.dat};
%\addlegendentry{plain-monotone}

\addplot [color=mycolor2, dotted, line width=1.4pt, forget plot]
table {TeX/Tikz/Data/dictionary_learning_lambda001_obj/plain_max.dat};
%\addlegendentry{plain-max}

\addplot [color=mycolor1, dotted, line width=1.4pt, forget plot]
table {TeX/Tikz/Data/dictionary_learning_lambda001_obj/plain_average.dat};
%\addlegendentry{plain-average}

\end{axis}

\end{tikzpicture}%
